A critical look at the role of the bare parameters in the renormalization of Phi-derivable approximations

We revisit the renormalization of Phi-derivable approximations from a slightly different point of view than the one which is usually followed in previous works. We pay particular attention to the question of the existence of a solution to the self-consistent equation that defines the two-point function in the Cornwall-Jackiw-Tomboulis formalism and to the fact that some of the ultraviolet divergences which appear if one formally expands the solution in powers of the bare coupling do not always appear as divergences at the level of the solution itself. We discuss these issues using a particular truncation of the Phi functional, namely the simplest truncation which brings non-trivial momentum and field dependence to the two-point function.

==> L-flow.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontfamily{phv}%
  \fontseries{m}%
  \fontshape{n}%
  \selectfont
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(594,594){\makebox(0,0)[r]{\strut{} 0}}%
      \put(594,1059){\makebox(0,0)[r]{\strut{} 5}}%
      \put(594,1523){\makebox(0,0)[r]{\strut{} 10}}%
      \put(594,1988){\makebox(0,0)[r]{\strut{} 15}}%
      \put(594,2452){\makebox(0,0)[r]{\strut{} 20}}%
      \put(594,2917){\makebox(0,0)[r]{\strut{} 25}}%
      \put(594,3381){\makebox(0,0)[r]{\strut{} 30}}%
      \put(594,3846){\makebox(0,0)[r]{\strut{} 35}}%
      \put(594,4310){\makebox(0,0)[r]{\strut{} 40}}%
      \put(594,4775){\makebox(0,0)[r]{\strut{} 45}}%
      \put(726,374){\makebox(0,0){\strut{} 0}}%
      \put(1334,374){\makebox(0,0){\strut{} 0.1}}%
      \put(1941,374){\makebox(0,0){\strut{} 0.2}}%
      \put(2549,374){\makebox(0,0){\strut{} 0.3}}%
      \put(3157,374){\makebox(0,0){\strut{} 0.4}}%
      \put(3765,374){\makebox(0,0){\strut{} 0.5}}%
      \put(4372,374){\makebox(0,0){\strut{} 0.6}}%
      \put(4980,374){\makebox(0,0){\strut{} 0.7}}%
      \put(5588,374){\makebox(0,0){\strut{} 0.8}}%
      \put(6195,374){\makebox(0,0){\strut{} 0.9}}%
      \put(6803,374){\makebox(0,0){\strut{} 1}}%
      \put(220,2684){\rotatebox{-270}{\makebox(0,0)[c]{$\bar {\rm M}^2(\Lambda\tilde{\rm K})$}}}%
      \put(3764,154){\makebox(0,0)[c]{$|\tilde{\rm K}|$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5935,2982){\makebox(0,0)[r]{\strut{}$\Lambda=\ 1.06344$}}%
      \csname LTb\endcsname%
      \put(5935,2796){\makebox(0,0)[r]{\strut{}$10.08138$}}%
      \csname LTb\endcsname%
      \put(5935,2610){\makebox(0,0)[r]{\strut{}$20.06559$}}%
      \csname LTb\endcsname%
      \put(5935,2424){\makebox(0,0)[r]{\strut{}$29.93819$}}%
      \csname LTb\endcsname%
      \put(5935,2238){\makebox(0,0)[r]{\strut{}$40.01159$}}%
      \csname LTb\endcsname%
      \put(5935,2052){\makebox(0,0)[r]{\strut{}$50.10787$}}%
      \csname LTb\endcsname%
      \put(5935,1866){\makebox(0,0)[r]{\strut{}$59.97941$}}%
      \csname LTb\endcsname%
      \put(5935,1680){\makebox(0,0)[r]{\strut{}$70.05515$}}%
      \csname LTb\endcsname%
      \put(5935,1494){\makebox(0,0)[r]{\strut{}$80.22763$}}%
      \csname LTb\endcsname%
      \put(5935,1308){\makebox(0,0)[r]{\strut{}$85\qquad\ \ \ $}}%
      \csname LTb\endcsname%
      \put(5935,1122){\makebox(0,0)[r]{\strut{}$87.01233$}}%
      \csname LTb\endcsname%
      \put(5935,936){\makebox(0,0)[r]{\strut{}$89.15585$}}%
      \csname LTb\endcsname%
      \put(5935,750){\makebox(0,0)[r]{\strut{}limiting curve}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{L-flow}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> L-flow_no_tad.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontfamily{phv}%
  \fontseries{m}%
  \fontshape{n}%
  \selectfont
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(726,594){\makebox(0,0)[r]{\strut{} 0}}%
      \put(726,1430){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(726,2266){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(726,3103){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(726,3939){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(726,4775){\makebox(0,0)[r]{\strut{} 1}}%
      \put(858,374){\makebox(0,0){\strut{} 0}}%
      \put(1453,374){\makebox(0,0){\strut{} 0.1}}%
      \put(2047,374){\makebox(0,0){\strut{} 0.2}}%
      \put(2642,374){\makebox(0,0){\strut{} 0.3}}%
      \put(3236,374){\makebox(0,0){\strut{} 0.4}}%
      \put(3831,374){\makebox(0,0){\strut{} 0.5}}%
      \put(4425,374){\makebox(0,0){\strut{} 0.6}}%
      \put(5019,374){\makebox(0,0){\strut{} 0.7}}%
      \put(5614,374){\makebox(0,0){\strut{} 0.8}}%
      \put(6208,374){\makebox(0,0){\strut{} 0.9}}%
      \put(6803,374){\makebox(0,0){\strut{} 1}}%
      \put(220,2684){\rotatebox{-270}{\makebox(0,0)[c]{$\bar {\rm M}^2(\Lambda\tilde{\rm K})$}}}%
      \put(3830,154){\makebox(0,0)[c]{$|\tilde{\rm K}|$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5935,2967){\makebox(0,0)[r]{\strut{}$\Lambda=\ 1.52830$}}%
      \csname LTb\endcsname%
      \put(5935,2747){\makebox(0,0)[r]{\strut{}$\ 2.53406$}}%
      \csname LTb\endcsname%
      \put(5935,2527){\makebox(0,0)[r]{\strut{}$\ 4.51106$}}%
      \csname LTb\endcsname%
      \put(5935,2307){\makebox(0,0)[r]{\strut{}$\ 6.50771$}}%
      \csname LTb\endcsname%
      \put(5935,2087){\makebox(0,0)[r]{\strut{}$\ 8.51330$}}%
      \csname LTb\endcsname%
      \put(5935,1867){\makebox(0,0)[r]{\strut{}$10.47626$}}%
      \csname LTb\endcsname%
      \put(5935,1647){\makebox(0,0)[r]{\strut{}$11.59732$}}%
      \csname LTb\endcsname%
      \put(5935,1427){\makebox(0,0)[r]{\strut{}$12.03749$}}%
      \csname LTb\endcsname%
      \put(5935,1207){\makebox(0,0)[r]{\strut{}$12.36399$}}%
      \csname LTb\endcsname%
      \put(5935,987){\makebox(0,0)[r]{\strut{}$12.53735$}}%
      \csname LTb\endcsname%
      \put(5935,767){\makebox(0,0)[r]{\strut{}limiting curve}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{L-flow_no_tad}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> L-flows_1st_bin.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontfamily{phv}%
  \fontseries{m}%
  \fontshape{n}%
  \selectfont
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(331,289){\makebox(0,0)[r]{\strut{}\large 0}}%
      \put(331,780){\makebox(0,0)[r]{\strut{}\large 5}}%
      \put(331,1271){\makebox(0,0)[r]{\strut{}\large 10}}%
      \put(331,1762){\makebox(0,0)[r]{\strut{}\large 15}}%
      \put(331,2253){\makebox(0,0)[r]{\strut{}\large 20}}%
      \put(331,2745){\makebox(0,0)[r]{\strut{}\large 25}}%
      \put(331,3236){\makebox(0,0)[r]{\strut{}\large 30}}%
      \put(331,3727){\makebox(0,0)[r]{\strut{}\large 35}}%
      \put(331,4218){\makebox(0,0)[r]{\strut{}\large 40}}%
      \put(331,4709){\makebox(0,0)[r]{\strut{}\large 45}}%
      \put(448,58){\makebox(0,0){\strut{}\large 0}}%
      \put(1075,58){\makebox(0,0){\strut{}\large 10}}%
      \put(1703,58){\makebox(0,0){\strut{}\large 20}}%
      \put(2330,58){\makebox(0,0){\strut{}\large 30}}%
      \put(2958,58){\makebox(0,0){\strut{}\large 40}}%
      \put(3585,58){\makebox(0,0){\strut{}\large 50}}%
      \put(4212,58){\makebox(0,0){\strut{}\large 60}}%
      \put(4840,58){\makebox(0,0){\strut{}\large 70}}%
      \put(5467,58){\makebox(0,0){\strut{}\large 80}}%
      \put(6095,58){\makebox(0,0){\strut{}\large 90}}%
      \put(6722,58){\makebox(0,0){\strut{}\large 100}}%
      \put(-228,2499){\rotatebox{-270}{\makebox(0,0)[c]{\large$\bar {\rm M}^2({\rm k_m})$}}}%
      \put(3585,-205){\makebox(0,0)[c]{\large$\Lambda$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1606,967){\makebox(0,0)[l]{\strut{}\quad\large solution of $\Lambda$-flow}}%
      \csname LTb\endcsname%
      \put(1606,652){\makebox(0,0)[l]{\strut{}\quad\large iterative solution}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(2592,2642){\makebox(0,0)[r]{\strut{}\scriptsize 1.66}}%
      \put(2592,2824){\makebox(0,0)[r]{\strut{}\scriptsize 1.66005}}%
      \put(2592,3005){\makebox(0,0)[r]{\strut{}\scriptsize 1.6601}}%
      \put(2592,3187){\makebox(0,0)[r]{\strut{}\scriptsize 1.66015}}%
      \put(2592,3368){\makebox(0,0)[r]{\strut{}\scriptsize 1.6602}}%
      \put(2592,3550){\makebox(0,0)[r]{\strut{}\scriptsize 1.66025}}%
      \put(2592,3731){\makebox(0,0)[r]{\strut{}\scriptsize 1.6603}}%
      \put(2592,3913){\makebox(0,0)[r]{\strut{}\scriptsize 1.66035}}%
      \put(2592,4094){\makebox(0,0)[r]{\strut{}\scriptsize 1.6604}}%
      \put(2592,4276){\makebox(0,0)[r]{\strut{}\scriptsize 1.66045}}%
      \put(2592,4457){\makebox(0,0)[r]{\strut{}\scriptsize 1.6605}}%
      \put(3184,2444){\makebox(0,0){\strut{}\scriptsize 5e-5}}%
      \put(3658,2444){\makebox(0,0){\strut{}\scriptsize 1e-4}}%
      \put(4133,2444){\makebox(0,0){\strut{}\scriptsize 1.5e-4}}%
      \put(4608,2444){\makebox(0,0){\strut{}\scriptsize 2e-4}}%
      \put(5082,2444){\makebox(0,0){\strut{}\scriptsize 2.5e-4}}%
      \put(5557,2444){\makebox(0,0){\strut{}\scriptsize 3e-4}}%
      \put(6031,2444){\makebox(0,0){\strut{}\scriptsize 3.5e-4}}%
      \put(6506,2444){\makebox(0,0){\strut{}\scriptsize 4e-4}}%
      \put(1935,3549){\rotatebox{-270}{\makebox(0,0)[c]{\small$\bar {\rm M}^2({\rm k_m})$}}}%
      \put(4607,2213){\makebox(0,0)[c]{\small $(\Lambda_{\rm c}-\Lambda)^{1/2}\equiv x$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3226,4157){\makebox(0,0)[l]{\strut{}solution of $\Lambda$-flow\ }}%
      \csname LTb\endcsname%
      \put(3226,3882){\makebox(0,0)[l]{\strut{}$1.6600148+1.1112142 x$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{L-flows_1st_bin}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> L-flows_1st_bin_no_tad.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontfamily{phv}%
  \fontseries{m}%
  \fontshape{n}%
  \selectfont
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(370,289){\makebox(0,0)[r]{\strut{}\large 0}}%
      \put(370,727){\makebox(0,0)[r]{\strut{}\large 0.1}}%
      \put(370,1164){\makebox(0,0)[r]{\strut{}\large 0.2}}%
      \put(370,1602){\makebox(0,0)[r]{\strut{}\large 0.3}}%
      \put(370,2039){\makebox(0,0)[r]{\strut{}\large 0.4}}%
      \put(370,2477){\makebox(0,0)[r]{\strut{}\large 0.5}}%
      \put(370,2915){\makebox(0,0)[r]{\strut{}\large 0.6}}%
      \put(370,3352){\makebox(0,0)[r]{\strut{}\large 0.7}}%
      \put(370,3790){\makebox(0,0)[r]{\strut{}\large 0.8}}%
      \put(370,4228){\makebox(0,0)[r]{\strut{}\large 0.9}}%
      \put(370,4665){\makebox(0,0)[r]{\strut{}\large 1}}%
      \put(487,58){\makebox(0,0){\strut{}\large 0}}%
      \put(1378,58){\makebox(0,0){\strut{}\large 2}}%
      \put(2268,58){\makebox(0,0){\strut{}\large 4}}%
      \put(3159,58){\makebox(0,0){\strut{}\large 6}}%
      \put(4050,58){\makebox(0,0){\strut{}\large 8}}%
      \put(4941,58){\makebox(0,0){\strut{}\large 10}}%
      \put(5831,58){\makebox(0,0){\strut{}\large 12}}%
      \put(6722,58){\makebox(0,0){\strut{}\large 14}}%
      \put(-228,2499){\rotatebox{-270}{\makebox(0,0)[c]{\large$\bar {\rm M}^2({\rm k_m})$}}}%
      \put(3604,-205){\makebox(0,0)[c]{\large$\Lambda$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1463,1007){\makebox(0,0)[l]{\strut{}\quad\large solution of $\Lambda$-flow}}%
      \csname LTb\endcsname%
      \put(1463,692){\makebox(0,0)[l]{\strut{}\quad\large iterative solution}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3615,2642){\makebox(0,0)[r]{\strut{}\small 0.05}}%
      \put(3615,2961){\makebox(0,0)[r]{\strut{}\small 0.06}}%
      \put(3615,3281){\makebox(0,0)[r]{\strut{}\small 0.07}}%
      \put(3615,3600){\makebox(0,0)[r]{\strut{}\small 0.08}}%
      \put(3615,3919){\makebox(0,0)[r]{\strut{}\small 0.09}}%
      \put(3615,4239){\makebox(0,0)[r]{\strut{}\small 0.1}}%
      \put(3615,4558){\makebox(0,0)[r]{\strut{}\small 0.11}}%
      \put(3732,2444){\makebox(0,0){\strut{}\small 0}}%
      \put(4272,2444){\makebox(0,0){\strut{}\small 0.1}}%
      \put(4813,2444){\makebox(0,0){\strut{}\small 0.2}}%
      \put(5353,2444){\makebox(0,0){\strut{}\small 0.3}}%
      \put(5894,2444){\makebox(0,0){\strut{}\small 0.4}}%
      \put(6434,2444){\makebox(0,0){\strut{}\small 0.5}}%
      \put(3075,3600){\rotatebox{-270}{\makebox(0,0)[c]{$\bar {\rm M}^2({\rm k_m})$}}}%
      \put(5083,2213){\makebox(0,0)[c]{$(\Lambda_{\rm c}-\Lambda)^{1/2}\equiv x$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5903,3023){\makebox(0,0)[r]{\strut{}solution of $\Lambda$-flow\ }}%
      \csname LTb\endcsname%
      \put(5903,2827){\makebox(0,0)[r]{\strut{}$0.0588669+0.101865 x\ $}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{L-flows_1st_bin_no_tad}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> L-flows_last_bin.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontfamily{phv}%
  \fontseries{m}%
  \fontshape{n}%
  \selectfont
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(331,289){\makebox(0,0)[r]{\strut{}\large 31}}%
      \put(331,731){\makebox(0,0)[r]{\strut{}\large 32}}%
      \put(331,1173){\makebox(0,0)[r]{\strut{}\large 33}}%
      \put(331,1615){\makebox(0,0)[r]{\strut{}\large 34}}%
      \put(331,2057){\makebox(0,0)[r]{\strut{}\large 35}}%
      \put(331,2499){\makebox(0,0)[r]{\strut{}\large 36}}%
      \put(331,2941){\makebox(0,0)[r]{\strut{}\large 37}}%
      \put(331,3383){\makebox(0,0)[r]{\strut{}\large 38}}%
      \put(331,3825){\makebox(0,0)[r]{\strut{}\large 39}}%
      \put(331,4267){\makebox(0,0)[r]{\strut{}\large 40}}%
      \put(331,4709){\makebox(0,0)[r]{\strut{}\large 41}}%
      \put(448,58){\makebox(0,0){\strut{}\large 0}}%
      \put(1075,58){\makebox(0,0){\strut{}\large 10}}%
      \put(1703,58){\makebox(0,0){\strut{}\large 20}}%
      \put(2330,58){\makebox(0,0){\strut{}\large 30}}%
      \put(2958,58){\makebox(0,0){\strut{}\large 40}}%
      \put(3585,58){\makebox(0,0){\strut{}\large 50}}%
      \put(4212,58){\makebox(0,0){\strut{}\large 60}}%
      \put(4840,58){\makebox(0,0){\strut{}\large 70}}%
      \put(5467,58){\makebox(0,0){\strut{}\large 80}}%
      \put(6095,58){\makebox(0,0){\strut{}\large 90}}%
      \put(6722,58){\makebox(0,0){\strut{}\large 100}}%
      \put(-228,2499){\rotatebox{-270}{\makebox(0,0)[c]{\large$\bar {\rm M}^2(\Lambda)$}}}%
      \put(3585,-205){\makebox(0,0)[c]{\large$\Lambda$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4430,1104){\makebox(0,0)[l]{\strut{}\quad\large solution of $\Lambda$-flow}}%
      \csname LTb\endcsname%
      \put(4430,789){\makebox(0,0)[l]{\strut{}\quad\large iterative solution}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(2526,2289){\makebox(0,0)[r]{\strut{}\scriptsize 31.441640}}%
      \put(2526,2535){\makebox(0,0)[r]{\strut{}\scriptsize 31.441642}}%
      \put(2526,2782){\makebox(0,0)[r]{\strut{}\scriptsize 31.441644}}%
      \put(2526,3028){\makebox(0,0)[r]{\strut{}\scriptsize 31.441646}}%
      \put(2526,3275){\makebox(0,0)[r]{\strut{}\scriptsize 31.441648}}%
      \put(2526,3521){\makebox(0,0)[r]{\strut{}\scriptsize 31.441650}}%
      \put(2526,3768){\makebox(0,0)[r]{\strut{}\scriptsize 31.441652}}%
      \put(2526,4014){\makebox(0,0)[r]{\strut{}\scriptsize 31.441654}}%
      \put(2526,4261){\makebox(0,0)[r]{\strut{}\scriptsize 31.441656}}%
      \put(2526,4507){\makebox(0,0)[r]{\strut{}\scriptsize 31.441658}}%
      \put(3126,2091){\makebox(0,0){\strut{}\scriptsize 5e-5}}%
      \put(3609,2091){\makebox(0,0){\strut{}\scriptsize 1e-4}}%
      \put(4092,2091){\makebox(0,0){\strut{}\scriptsize 1.5e-4}}%
      \put(4575,2091){\makebox(0,0){\strut{}\scriptsize 2e-4}}%
      \put(5057,2091){\makebox(0,0){\strut{}\scriptsize 2.5e-4}}%
      \put(5540,2091){\makebox(0,0){\strut{}\scriptsize 3e-4}}%
      \put(6023,2091){\makebox(0,0){\strut{}\scriptsize 3.5e-4}}%
      \put(6506,2091){\makebox(0,0){\strut{}\scriptsize 4e-4}}%
      \put(1635,3398){\rotatebox{-270}{\makebox(0,0)[c]{\small$\bar {\rm M}^2(\Lambda)$}}}%
      \put(4574,1860){\makebox(0,0)[c]{\small $(\Lambda_{\rm c}-\Lambda)^{1/2}\equiv x$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3308,2768){\makebox(0,0)[l]{\strut{}solution of $\Lambda$-flow\ }}%
      \csname LTb\endcsname%
      \put(3308,2493){\makebox(0,0)[l]{\strut{}$31.44165723 - 0.0399656 x$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{L-flows_last_bin}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> L-flows_last_bin_no_tad.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontfamily{phv}%
  \fontseries{m}%
  \fontshape{n}%
  \selectfont
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(409,289){\makebox(0,0)[r]{\strut{}\large 0.91}}%
      \put(409,775){\makebox(0,0)[r]{\strut{}\large 0.92}}%
      \put(409,1260){\makebox(0,0)[r]{\strut{}\large 0.93}}%
      \put(409,1746){\makebox(0,0)[r]{\strut{}\large 0.94}}%
      \put(409,2232){\makebox(0,0)[r]{\strut{}\large 0.95}}%
      \put(409,2718){\makebox(0,0)[r]{\strut{}\large 0.96}}%
      \put(409,3203){\makebox(0,0)[r]{\strut{}\large 0.97}}%
      \put(409,3689){\makebox(0,0)[r]{\strut{}\large 0.98}}%
      \put(409,4175){\makebox(0,0)[r]{\strut{}\large 0.99}}%
      \put(409,4660){\makebox(0,0)[r]{\strut{}\large 1}}%
      \put(526,58){\makebox(0,0){\strut{}\large 0}}%
      \put(1411,58){\makebox(0,0){\strut{}\large 2}}%
      \put(2296,58){\makebox(0,0){\strut{}\large 4}}%
      \put(3181,58){\makebox(0,0){\strut{}\large 6}}%
      \put(4067,58){\makebox(0,0){\strut{}\large 8}}%
      \put(4952,58){\makebox(0,0){\strut{}\large 10}}%
      \put(5837,58){\makebox(0,0){\strut{}\large 12}}%
      \put(6722,58){\makebox(0,0){\strut{}\large 14}}%
      \put(-267,2499){\rotatebox{-270}{\makebox(0,0)[c]{\large$\bar {\rm M}^2(\Lambda)$}}}%
      \put(3624,-205){\makebox(0,0)[c]{\large$\Lambda$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4376,1201){\makebox(0,0)[l]{\strut{}\quad\large solution of $\Lambda$-flow}}%
      \csname LTb\endcsname%
      \put(4376,886){\makebox(0,0)[l]{\strut{}\quad\large iterative solution}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3475,2163){\makebox(0,0)[r]{\strut{}\small 0.9124958}}%
      \put(3475,2378){\makebox(0,0)[r]{\strut{}\small 0.9124960}}%
      \put(3475,2594){\makebox(0,0)[r]{\strut{}\small 0.9124962}}%
      \put(3475,2809){\makebox(0,0)[r]{\strut{}\small 0.9124964}}%
      \put(3475,3025){\makebox(0,0)[r]{\strut{}\small 0.9124966}}%
      \put(3475,3240){\makebox(0,0)[r]{\strut{}\small 0.9124968}}%
      \put(3475,3456){\makebox(0,0)[r]{\strut{}\small 0.9124970}}%
      \put(3475,3671){\makebox(0,0)[r]{\strut{}\small 0.9124972}}%
      \put(3475,3887){\makebox(0,0)[r]{\strut{}\small 0.9124974}}%
      \put(3475,4102){\makebox(0,0)[r]{\strut{}\small 0.9124976}}%
      \put(3475,4318){\makebox(0,0)[r]{\strut{}\small 0.9124978}}%
      \put(3475,4533){\makebox(0,0)[r]{\strut{}\small 0.9124980}}%
      \put(3592,1965){\makebox(0,0){\strut{}\small 0}}%
      \put(4303,1965){\makebox(0,0){\strut{}\small 0.005}}%
      \put(5013,1965){\makebox(0,0){\strut{}\small 0.01}}%
      \put(5723,1965){\makebox(0,0){\strut{}\small 0.015}}%
      \put(6434,1965){\makebox(0,0){\strut{}\small 0.02}}%
      \put(2428,3348){\rotatebox{-270}{\makebox(0,0)[c]{$\bar {\rm M}^2(\Lambda)$}}}%
      \put(5013,1734){\makebox(0,0)[c]{$(\Lambda_{\rm c}-\Lambda)^{1/2}\equiv x$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5903,2550){\makebox(0,0)[r]{\strut{}solution of $\Lambda$-flow\ }}%
      \csname LTb\endcsname%
      \put(5903,2354){\makebox(0,0)[r]{\strut{}$0.912496+9.07011\, 10^{-5} x\ $}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{L-flows_last_bin_no_tad}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Mc_Lc.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontfamily{phv}%
  \fontseries{m}%
  \fontshape{n}%
  \selectfont
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(397,475){\makebox(0,0)[r]{\strut{}0}}%
      \put(397,1372){\makebox(0,0)[r]{\strut{}5}}%
      \put(397,2269){\makebox(0,0)[r]{\strut{}10}}%
      \put(397,3167){\makebox(0,0)[r]{\strut{}15}}%
      \put(397,4064){\makebox(0,0)[r]{\strut{}20}}%
      \put(397,4961){\makebox(0,0)[r]{\strut{}25}}%
      \put(514,244){\makebox(0,0){\strut{}0}}%
      \put(1828,244){\makebox(0,0){\strut{}0.5}}%
      \put(3141,244){\makebox(0,0){\strut{}1}}%
      \put(4455,244){\makebox(0,0){\strut{}1.5}}%
      \put(5768,244){\makebox(0,0){\strut{}2}}%
      \put(7082,244){\makebox(0,0){\strut{}2.5}}%
      \put(52,2718){\makebox(0,0)[c]{${\hat {\rm \Lambda}}_{\rm c}$}}%
      \put(3798,46){\makebox(0,0)[c]{$\hat {\rm m}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1439,1341){\makebox(0,0)[l]{\strut{}\quad solution}}%
      \csname LTb\endcsname%
      \put(1439,1026){\makebox(0,0)[l]{\strut{}\quad asymptotics}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1414,2087){\makebox(0,0)[r]{\strut{}\small 0}}%
      \put(1414,2559){\makebox(0,0)[r]{\strut{}\small 0.2}}%
      \put(1414,3031){\makebox(0,0)[r]{\strut{}\small 0.4}}%
      \put(1414,3504){\makebox(0,0)[r]{\strut{}\small 0.6}}%
      \put(1414,3976){\makebox(0,0)[r]{\strut{}\small 0.8}}%
      \put(1414,4448){\makebox(0,0)[r]{\strut{}\small 1}}%
      \put(1531,1889){\makebox(0,0){\strut{}\small 0}}%
      \put(2186,1889){\makebox(0,0){\strut{}\small 0.5}}%
      \put(2841,1889){\makebox(0,0){\strut{}\small 1}}%
      \put(3496,1889){\makebox(0,0){\strut{}\small 1.5}}%
      \put(4152,1889){\makebox(0,0){\strut{}\small 2}}%
      \put(4807,1889){\makebox(0,0){\strut{}\small 2.5}}%
      \put(5462,1889){\makebox(0,0){\strut{}\small 3}}%
      \put(952,3253){\makebox(0,0)[c]{${\hat {\rm M}}_{\rm c}$}}%
      \put(3496,1658){\makebox(0,0)[c]{$\hat {\rm m}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3949,2658){\makebox(0,0)[l]{\strut{}\ \ \ solution}}%
      \csname LTb\endcsname%
      \put(3949,2383){\makebox(0,0)[l]{\strut{}\ \ \ asymptotics}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Mc_Lc}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> conv1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontfamily{phv}%
  \fontseries{m}%
  \fontshape{n}%
  \selectfont
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(409,475){\makebox(0,0)[r]{\strut{}\large 0}}%
      \put(409,1116){\makebox(0,0)[r]{\strut{}\large 0.01}}%
      \put(409,1757){\makebox(0,0)[r]{\strut{}\large 0.02}}%
      \put(409,2398){\makebox(0,0)[r]{\strut{}\large 0.03}}%
      \put(409,3038){\makebox(0,0)[r]{\strut{}\large 0.04}}%
      \put(409,3679){\makebox(0,0)[r]{\strut{}\large 0.05}}%
      \put(409,4320){\makebox(0,0)[r]{\strut{}\large 0.06}}%
      \put(409,4961){\makebox(0,0)[r]{\strut{}\large 0.07}}%
      \put(526,244){\makebox(0,0){\strut{}\large 1}}%
      \put(2493,244){\makebox(0,0){\strut{}\large 10}}%
      \put(4461,244){\makebox(0,0){\strut{}\large 100}}%
      \put(6428,244){\makebox(0,0){\strut{}\large 1000}}%
      \put(3804,46){\makebox(0,0)[c]{\large$\Lambda$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4028,1343){\makebox(0,0)[l]{\strut{}\large$\qquad\bar {\rm M}^2({\rm k_m})/\Lambda^2$}}%
      \csname LTb\endcsname%
      \put(4028,1028){\makebox(0,0)[l]{\strut{}\large$\qquad\tilde {\rm M}^2_\infty$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(2431,2139){\makebox(0,0)[r]{\strut{}\small 0.003109}}%
      \put(2431,2506){\makebox(0,0)[r]{\strut{}\small 0.00311}}%
      \put(2431,2873){\makebox(0,0)[r]{\strut{}\small 0.003111}}%
      \put(2431,3240){\makebox(0,0)[r]{\strut{}\small 0.003112}}%
      \put(2431,3608){\makebox(0,0)[r]{\strut{}\small 0.003113}}%
      \put(2431,3975){\makebox(0,0)[r]{\strut{}\small 0.003114}}%
      \put(2431,4342){\makebox(0,0)[r]{\strut{}\small 0.003115}}%
      \put(2431,4709){\makebox(0,0)[r]{\strut{}\small 0.003116}}%
      \put(2767,1941){\makebox(0,0){\strut{}\small 200}}%
      \put(3204,1941){\makebox(0,0){\strut{}\small 400}}%
      \put(3641,1941){\makebox(0,0){\strut{}\small 600}}%
      \put(4078,1941){\makebox(0,0){\strut{}\small 800}}%
      \put(4515,1941){\makebox(0,0){\strut{}\small 1000}}%
      \put(4952,1941){\makebox(0,0){\strut{}\small 1200}}%
      \put(5389,1941){\makebox(0,0){\strut{}\small 1400}}%
      \put(5826,1941){\makebox(0,0){\strut{}\small 1600}}%
      \put(6263,1941){\makebox(0,0){\strut{}\small 1800}}%
      \put(6700,1941){\makebox(0,0){\strut{}\small 2000}}%
      \put(1852,3424){\rotatebox{-270}{\makebox(0,0)[c]{}}}%
      \put(4713,1809){\makebox(0,0)[c]{$\Lambda$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3860,4368){\makebox(0,0)[l]{\strut{}$\qquad\qquad\bar{\rm M}^2({\rm k_m})/\Lambda^2$}}%
      \csname LTb\endcsname%
      \put(3860,4053){\makebox(0,0)[l]{\strut{}$\qquad\qquad\tilde{\rm M}^2_\infty$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{conv1}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> conv2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontfamily{phv}%
  \fontseries{m}%
  \fontshape{n}%
  \selectfont
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(487,774){\makebox(0,0)[r]{\strut{}\large 0.0576}}%
      \put(487,1372){\makebox(0,0)[r]{\strut{}\large 0.0578}}%
      \put(487,1970){\makebox(0,0)[r]{\strut{}\large 0.058}}%
      \put(487,2568){\makebox(0,0)[r]{\strut{}\large 0.0582}}%
      \put(487,3167){\makebox(0,0)[r]{\strut{}\large 0.0584}}%
      \put(487,3765){\makebox(0,0)[r]{\strut{}\large 0.0586}}%
      \put(487,4363){\makebox(0,0)[r]{\strut{}\large 0.0588}}%
      \put(487,4961){\makebox(0,0)[r]{\strut{}\large 0.059}}%
      \put(604,244){\makebox(0,0){\strut{}\large 1}}%
      \put(2548,244){\makebox(0,0){\strut{}\large 10}}%
      \put(4492,244){\makebox(0,0){\strut{}\large 100}}%
      \put(6436,244){\makebox(0,0){\strut{}\large 1000}}%
      \put(3843,46){\makebox(0,0)[c]{\large$\Lambda$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3175,1365){\makebox(0,0)[l]{\strut{}\qquad\qquad$\bar{\rm M}^2({\rm k_m})-\tilde{\rm M}^2_\infty\Lambda^2$}}%
      \csname LTb\endcsname%
      \put(3175,1050){\makebox(0,0)[l]{\strut{}\qquad\qquad\fontfamily{phv}{\selectfont{\normalsize NLO asymptotics}}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(2470,2139){\makebox(0,0)[r]{\strut{}\small 0.0576058}}%
      \put(2470,2425){\makebox(0,0)[r]{\strut{}\small 0.0576059}}%
      \put(2470,2710){\makebox(0,0)[r]{\strut{}\small 0.057606}}%
      \put(2470,2996){\makebox(0,0)[r]{\strut{}\small 0.0576061}}%
      \put(2470,3281){\makebox(0,0)[r]{\strut{}\small 0.0576062}}%
      \put(2470,3567){\makebox(0,0)[r]{\strut{}\small 0.0576063}}%
      \put(2470,3852){\makebox(0,0)[r]{\strut{}\small 0.0576064}}%
      \put(2470,4138){\makebox(0,0)[r]{\strut{}\small 0.0576065}}%
      \put(2470,4423){\makebox(0,0)[r]{\strut{}\small 0.0576066}}%
      \put(2470,4709){\makebox(0,0)[r]{\strut{}\small 0.0576067}}%
      \put(2803,1941){\makebox(0,0){\strut{}\small 200}}%
      \put(3236,1941){\makebox(0,0){\strut{}\small 400}}%
      \put(3669,1941){\makebox(0,0){\strut{}\small 600}}%
      \put(4102,1941){\makebox(0,0){\strut{}\small 800}}%
      \put(4535,1941){\makebox(0,0){\strut{}\small 1000}}%
      \put(4968,1941){\makebox(0,0){\strut{}\small 1200}}%
      \put(5401,1941){\makebox(0,0){\strut{}\small 1400}}%
      \put(5834,1941){\makebox(0,0){\strut{}\small 1600}}%
      \put(6267,1941){\makebox(0,0){\strut{}\small 1800}}%
      \put(6700,1941){\makebox(0,0){\strut{}\small 2000}}%
      \put(1852,3424){\rotatebox{-270}{\makebox(0,0)[c]{}}}%
      \put(4732,1809){\makebox(0,0)[c]{$\Lambda$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2928,4409){\makebox(0,0)[l]{\strut{}$\qquad\qquad\bar {\rm M}^2({\rm k_m})-\tilde {\rm M}^2_\infty\Lambda^2$}}%
      \csname LTb\endcsname%
      \put(2928,4094){\makebox(0,0)[l]{\strut{}\qquad\qquad\fontfamily{phv}{\selectfont{\small NLO asymptotics}}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{conv2}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> finite.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontfamily{phv}%
  \fontseries{m}%
  \fontshape{n}%
  \selectfont
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(175,475){\makebox(0,0)[r]{\strut{}2.05}}%
      \put(175,924){\makebox(0,0)[r]{\strut{}2.051}}%
      \put(175,1372){\makebox(0,0)[r]{\strut{}2.052}}%
      \put(175,1821){\makebox(0,0)[r]{\strut{}2.053}}%
      \put(175,2269){\makebox(0,0)[r]{\strut{}2.054}}%
      \put(175,2718){\makebox(0,0)[r]{\strut{}2.055}}%
      \put(175,3167){\makebox(0,0)[r]{\strut{}2.056}}%
      \put(175,3615){\makebox(0,0)[r]{\strut{}2.057}}%
      \put(175,4064){\makebox(0,0)[r]{\strut{}2.058}}%
      \put(175,4512){\makebox(0,0)[r]{\strut{}2.059}}%
      \put(175,4961){\makebox(0,0)[r]{\strut{}2.06}}%
      \put(326,244){\makebox(0,0){\strut{}0}}%
      \put(2006,244){\makebox(0,0){\strut{}500}}%
      \put(3687,244){\makebox(0,0){\strut{}1000}}%
      \put(5368,244){\makebox(0,0){\strut{}1500}}%
      \put(7048,244){\makebox(0,0){\strut{}2000}}%
      \put(3687,46){\makebox(0,0)[c]{$\Lambda$}}%
      \put(1600,4782){\makebox(0,0)[l]{$\bar {\rm M}^2$ from the mean-field approximated equation w$/$o double integrals}}%
      \put(1600,4333){\makebox(0,0)[l]{$\bar {\rm M}^2({\rm k_m})$ from the complete equation for $\bar {\rm M}^2({\rm K})$}}%
      \put(1600,3525){\makebox(0,0)[l]{$\bar {\rm M}^2$ from the mean-field approximated equation}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(864,982){\makebox(0,0)[r]{\strut{}\scriptsize 0}}%
      \put(864,1256){\makebox(0,0)[r]{\strut{}\scriptsize 2e-6}}%
      \put(864,1529){\makebox(0,0)[r]{\strut{}\scriptsize 4e-6}}%
      \put(864,1802){\makebox(0,0)[r]{\strut{}\scriptsize 6e-6}}%
      \put(864,2075){\makebox(0,0)[r]{\strut{}\scriptsize 8e-6}}%
      \put(864,2349){\makebox(0,0)[r]{\strut{}\scriptsize 1e-5}}%
      \put(864,2622){\makebox(0,0)[r]{\strut{}\scriptsize 1.2e-5}}%
      \put(864,2895){\makebox(0,0)[r]{\strut{}\scriptsize 1.4e-5}}%
      \put(1161,782){\makebox(0,0){\strut{}\scriptsize 200}}%
      \put(1427,782){\makebox(0,0){\strut{}\scriptsize }}%
      \put(1693,782){\makebox(0,0){\strut{}\scriptsize 600}}%
      \put(1959,782){\makebox(0,0){\strut{}}}%
      \put(2225,782){\makebox(0,0){\strut{}\scriptsize 1000}}%
      \put(2491,782){\makebox(0,0){\strut{}}}%
      \put(2756,782){\makebox(0,0){\strut{}\scriptsize 1400}}%
      \put(3022,782){\makebox(0,0){\strut{}}}%
      \put(3288,782){\makebox(0,0){\strut{}\scriptsize 1800}}%
      \put(2248,650){\makebox(0,0)[c]{\scriptsize $\Lambda$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3062,2490){\makebox(0,0)[r]{\strut{}\scriptsize $\displaystyle \frac{\bar {\rm M}^2[{\rm k_m}]}{\bar {\rm M}^2_{2000}[{\rm k_m}]}-1$}}%
      \csname LTb\endcsname%
      \put(3062,2136){\makebox(0,0)[r]{\strut{}\scriptsize $2.123e^{-3}\frac{1}{\Lambda}-1.0576e^{-6}$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4171,914){\makebox(0,0)[r]{\strut{}\scriptsize 1e-8}}%
      \put(4171,1162){\makebox(0,0)[r]{\strut{}\scriptsize 1e-7}}%
      \put(4171,1409){\makebox(0,0)[r]{\strut{}\scriptsize 1e-6}}%
      \put(4171,1657){\makebox(0,0)[r]{\strut{}\scriptsize 1e-5}}%
      \put(4171,1905){\makebox(0,0)[r]{\strut{}\scriptsize 1e-4}}%
      \put(4171,2152){\makebox(0,0)[r]{\strut{}\scriptsize 1e-3}}%
      \put(4171,2400){\makebox(0,0)[r]{\strut{}\scriptsize 1e-2}}%
      \put(4171,2647){\makebox(0,0)[r]{\strut{}\scriptsize 1e-1}}%
      \put(4171,2895){\makebox(0,0)[r]{\strut{}\scriptsize 1}}%
      \put(4249,782){\makebox(0,0){\strut{}\scriptsize 1}}%
      \put(4673,782){\makebox(0,0){\strut{}\scriptsize 2}}%
      \put(5097,782){\makebox(0,0){\strut{}\scriptsize 3}}%
      \put(5522,782){\makebox(0,0){\strut{}\scriptsize 4}}%
      \put(5946,782){\makebox(0,0){\strut{}\scriptsize 5}}%
      \put(6370,782){\makebox(0,0){\strut{}\scriptsize 6}}%
      \put(6794,782){\makebox(0,0){\strut{}\scriptsize 7}}%
      \put(5521,650){\makebox(0,0)[c]{\scriptsize iteration number (i)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6302,2569){\makebox(0,0)[r]{\strut{}\scriptsize $\displaystyle\frac{\bar {\rm M}^{2 (i)}_{2000}[{\rm k_m}]}{\bar {\rm M}^{2 (7)}_{2000}[{\rm k_m}]}-1$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{finite}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> solution_bubble.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontfamily{phv}%
  \fontseries{m}%
  \fontshape{n}%
  \selectfont
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(592,475){\makebox(0,0)[r]{\strut{}0.91}}%
      \put(592,960){\makebox(0,0)[r]{\strut{}0.92}}%
      \put(592,1445){\makebox(0,0)[r]{\strut{}0.93}}%
      \put(592,1930){\makebox(0,0)[r]{\strut{}0.94}}%
      \put(592,2415){\makebox(0,0)[r]{\strut{}0.95}}%
      \put(592,2900){\makebox(0,0)[r]{\strut{}0.96}}%
      \put(592,3385){\makebox(0,0)[r]{\strut{}0.97}}%
      \put(592,3870){\makebox(0,0)[r]{\strut{}0.98}}%
      \put(592,4355){\makebox(0,0)[r]{\strut{}0.99}}%
      \put(592,4840){\makebox(0,0)[r]{\strut{}1}}%
      \put(709,244){\makebox(0,0){\strut{}0}}%
      \put(1984,244){\makebox(0,0){\strut{}0.2}}%
      \put(3258,244){\makebox(0,0){\strut{}0.4}}%
      \put(4533,244){\makebox(0,0){\strut{}0.6}}%
      \put(5807,244){\makebox(0,0){\strut{}0.8}}%
      \put(7082,244){\makebox(0,0){\strut{}1}}%
      \put(52,2718){\rotatebox{-270}{\makebox(0,0)[c]{$\bar {\rm M}^2(\Lambda\tilde{\rm K})$}}}%
      \put(3895,46){\makebox(0,0)[c]{$\Lambda/\Lambda_{\rm c}$}}%
      \put(1346,1445){\makebox(0,0){$|\tilde {\rm K}|=\Lambda$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1622,1045){\makebox(0,0)[l]{\strut{}\ \ mean-field}}%
      \csname LTb\endcsname%
      \put(1622,730){\makebox(0,0)[l]{\strut{}\ \ exact}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3321,2289){\makebox(0,0)[r]{\strut{}\small 0}}%
      \put(3321,2530){\makebox(0,0)[r]{\strut{}\small 0.1}}%
      \put(3321,2771){\makebox(0,0)[r]{\strut{}\small 0.2}}%
      \put(3321,3012){\makebox(0,0)[r]{\strut{}\small 0.3}}%
      \put(3321,3253){\makebox(0,0)[r]{\strut{}\small 0.4}}%
      \put(3321,3494){\makebox(0,0)[r]{\strut{}\small 0.5}}%
      \put(3321,3735){\makebox(0,0)[r]{\strut{}\small 0.6}}%
      \put(3321,3976){\makebox(0,0)[r]{\strut{}\small 0.7}}%
      \put(3321,4217){\makebox(0,0)[r]{\strut{}\small 0.8}}%
      \put(3321,4458){\makebox(0,0)[r]{\strut{}\small 0.9}}%
      \put(3321,4699){\makebox(0,0)[r]{\strut{}\small 1}}%
      \put(3438,2091){\makebox(0,0){\strut{}\small 0}}%
      \put(4117,2091){\makebox(0,0){\strut{}\small 0.2}}%
      \put(4796,2091){\makebox(0,0){\strut{}\small 0.4}}%
      \put(5474,2091){\makebox(0,0){\strut{}\small 0.6}}%
      \put(6153,2091){\makebox(0,0){\strut{}\small 0.8}}%
      \put(6832,2091){\makebox(0,0){\strut{}\small 1}}%
      \put(2859,3392){\rotatebox{-270}{\makebox(0,0)[c]{$\bar {\rm M}^2(\Lambda\tilde{\rm K})$}}}%
      \put(5152,1860){\makebox(0,0)[c]{$\Lambda/\Lambda_{\rm c}$}}%
      \put(3947,3060){\makebox(0,0){$|\tilde {\rm K}|=0$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4129,2754){\makebox(0,0)[l]{\strut{}\ \ mean-field}}%
      \csname LTb\endcsname%
      \put(4129,2479){\makebox(0,0)[l]{\strut{}\ \ exact}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{solution_bubble}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> solution_tadpole.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontfamily{phv}%
  \fontseries{m}%
  \fontshape{n}%
  \selectfont
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(594,594){\makebox(0,0)[r]{\strut{} 0}}%
      \put(594,1059){\makebox(0,0)[r]{\strut{} 5}}%
      \put(594,1523){\makebox(0,0)[r]{\strut{} 10}}%
      \put(594,1988){\makebox(0,0)[r]{\strut{} 15}}%
      \put(594,2452){\makebox(0,0)[r]{\strut{} 20}}%
      \put(594,2917){\makebox(0,0)[r]{\strut{} 25}}%
      \put(594,3381){\makebox(0,0)[r]{\strut{} 30}}%
      \put(594,3846){\makebox(0,0)[r]{\strut{} 35}}%
      \put(594,4310){\makebox(0,0)[r]{\strut{} 40}}%
      \put(594,4775){\makebox(0,0)[r]{\strut{} 45}}%
      \put(726,374){\makebox(0,0){\strut{} 0}}%
      \put(1929,374){\makebox(0,0){\strut{} 0.2}}%
      \put(3133,374){\makebox(0,0){\strut{} 0.4}}%
      \put(4336,374){\makebox(0,0){\strut{} 0.6}}%
      \put(5539,374){\makebox(0,0){\strut{} 0.8}}%
      \put(6743,374){\makebox(0,0){\strut{} 1}}%
      \put(220,2684){\rotatebox{-270}{\makebox(0,0)[c]{$\bar {\rm M}^2(\Lambda\tilde{\rm K})$}}}%
      \put(3764,154){\makebox(0,0)[c]{$\Lambda/\Lambda_{\rm c}$}}%
      \put(6141,919){\rotatebox{-20}{\makebox(0,0){$|\tilde {\rm K}|=0$}}}%
      \put(6322,1690){\makebox(0,0){$|\tilde {\rm K}|=0.1$}}%
      \put(6292,2629){\makebox(0,0){$|\tilde {\rm K}|=0.35$}}%
      \put(6322,3660){\makebox(0,0){$|\tilde {\rm K}|=1$}}%
      \put(1328,1337){\makebox(0,0)[l]{\strut{}line:\ \ \ exact solution}}%
      \put(1328,1059){\makebox(0,0)[l]{\strut{}point: mean-field solution}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{solution_tadpole}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> spheres.tex <==
\begin{tikzpicture}[set style={{help lines}+=[very thin]},>=stealth]
\colorlet{examplefill}{black!10!white}

\draw[very thin, dashed] (0,0) circle (0.7cm);
\draw[very thin, dashed] (0,0) circle (2.5cm);

\draw[color=white,thick] (0,0) circle (3cm);
\draw[color=white,thick] (1.7,0) circle (3cm);
\fill[fill=examplefill,even odd rule, opacity=1.0, path fading=fade out] (0,0) circle (3cm) (1.7,0) circle (3cm);

%arc of radius L at (k,sqrt(L^2-k^2)) with angle from 180-arccos(k/L) to 180+arccos(k/L)
\draw [color=red,thick] (1.7,2.47184141886166) arc (124.518107841061:235.481892158939:3cm);
\draw [color=red,thick] (1.7,2.47184141886166) arc (55.4818921589387:-55.4818921589387:3cm);

%arc of radius sqrt(2L^2-Lk) at (k,sqrt(L^2-(k/2)^2)) with angle from
%180-atan(sqrt(L^2-(k/2)^2)/(k/2)) to 180+atan(sqrt(L^2-(k/2)^2)/(k/2))
\draw [color=black,thick] (0.85,2.877064476163) arc (106.45924962826:253.54075037174:3.0cm);
\draw [color=black,thick] (0.85,2.877064476163) arc(73.5407503717398:-73.5407503717398:3.0cm);
\draw [color=red,thick] (1.7,2.47184141886166) arc (55.4818921589387:-55.4818921589387:3cm);

\draw [color=red,thick](1.7,-2.47184141886166) -- (1.7,2.47184141886166);

\fill (0,0) circle (1.5pt) node[anchor=east]{$0$};
\fill (1.7,0) circle (1.5pt) node[anchor=west]{$K$};
\draw [->](0,0) -- (1.7,0); %node[pos=0.5,below]{$K$};
\draw (2.1,-1.4) node[color=red,rectangle, draw]{$D$};
\draw (1.25,-1.4) node[color=red,rectangle, draw]{$\bar D$};
\draw (0.2,-1.7) node[rectangle, draw]{$C$};

\node[right] at (2,1.5) {$Q$};
\node[left] at (1.3,1.5) {$\bar Q$};
%\node[right] at (1.85,0.5) {$Q\!-\!K$};
\draw[very thin, dashed] (1.4,1.5) -- (2,1.5);

\draw[->] (0,0) -- (2,1.5);
\draw[->] (0,0) -- (1.4,1.5);

\draw[->] (1.7,0) -- (2,1.5);
\draw (1.7,0) -- (1.4,1.5);

\draw [->,double distance=0.4pt] (1,0) arc (0:37.7:1); 
\draw [->,] (0.35,0) arc (0:50.0:0.35); 
\node[right] at (0.95,0.35) {{\small $\theta$}};
\node[right] at (0.3,0.2) {{\small $\bar\theta$}};

\end{tikzpicture}

